Neural-Symbolic Integration with Evolvable Policies

Neural-Symbolic (NeSy) Artificial Intelligence has emerged as a promising approach for combining the learning capabilities of neural networks with the interpretable reasoning of symbolic systems. However, existing NeSy frameworks typically require either predefined symbolic policies or policies that are differentiable, limiting their applicability when domain expertise is unavailable or when policies are inherently non-differentiable. We propose a framework that addresses this limitation by enabling the concurrent learning of both non-differentiable symbolic policies and neural network weights through an evolutionary process. Our approach casts NeSy systems as organisms in a population that evolve through mutations (both symbolic rule additions and neural weight changes), with fitness-based selection guiding convergence toward hidden target policies. The framework extends the NEUROLOG architecture to make symbolic policies trainable, adapts Valiant's Evolvability framework to the NeSy context, and employs Machine Coaching semantics for mutable symbolic representations. Neural networks are trained through abductive reasoning from the symbolic component, eliminating differentiability requirements. Through extensive experimentation, we demonstrate that NeSy systems starting with empty policies and random neural weights can successfully approximate hidden non-differentiable target policies, achieving median correct performance approaching 100%. This work represents a step toward enabling NeSy research in domains where the acquisition of symbolic knowledge from experts is challenging or infeasible.

==> assets/figures/neurologTikz.tex <==
\tikzset{
    module/.style={rectangle, thick, draw=black, fill=black!1, align=center, font=\ttfamily, inner sep=4pt},
    module2/.style={rectangle, thick, draw=black, fill=black!1, align=flush left, font=\ttfamily, inner sep=0pt, minimum height=20mm, minimum width=40mm},
    %
    method/.style={rectangle, align=center, draw=black, fill=white, font=\ttfamily},
    %
    io/.style={rectangle, align=center},
    component/.style={rectangle, align=center, fill=red!5, draw=red, rounded corners=1ex},
    arrowTest/.style={-Stealth[], densely dashed, draw=blue},
    arrowTrain/.style={-Stealth[], dash dot, draw=red},
    arrowTrainLabel/.style={circle, solid, draw=red, font=\tiny\bfseries, text=white, fill=red!80, inner sep=0.5pt, outer sep=3pt},
    arrowTestLabel/.style={circle, solid, draw=blue, font=\tiny\bfseries, text=white, fill=blue!80, inner sep=0.5pt, outer sep=3pt}
}

% \begin{tikzpicture}[
%         auto,
%         % module/.style={rectangle, thick, draw=black, fill=black!1, align=center, font=\ttfamily, inner sep=4pt},
%         % io/.style={rectangle, align=center},
%         % component/.style={rectangle, align=center, fill=red!5, draw=red, rounded corners=1ex},
%         % arrowTest/.style={-Stealth[], densely dashed, draw=blue},
%         % arrowTrain/.style={-Stealth[], dash dot, draw=red},
%         % arrowTrainLabel/.style={circle, solid, draw=red, font=\tiny\bfseries, text=white, fill=red!80, inner sep=0.5pt, outer sep=3pt},
%         % arrowTestLabel/.style={circle, solid, draw=blue, font=\tiny\bfseries, text=white, fill=blue!80, inner sep=0.5pt, outer sep=3pt}
%     ]    
%         % \draw[help lines] (-2,-2) grid (9,2);
%         \node[module] (nm) at (0,0) {Neural\\Module};
%         \node[module] (sm) at (6,0) {Symbolic\\Module};
%         \node[module] (trans) at (3,0) {Translator};
%         \node[io] (input) at (-1.6,0) {Input};
%         \node[io] (output) at (6+2,1) {Output};
%         \node[io] (label) at (6+2,-1) {Label};
%         % \node[io] (semLoss) at (1.5,-1) {Semantic loss};
%         \node[component] (semLoss) at (1.6,-1) {Loss calculation};
%         % \node [ellipse, draw] (semLoss) at (1.5,-1) {Semantic loss};
%         % \node at (1.5,-1) [draw=red,thick,ellipse] (semLoss)  {Semantic loss};
        
%         % total span -2 to 
        
%         % arrows for testing
%         \draw[arrowTest] (input.north) to [bend left] node[arrowTestLabel] {1} ([yshift=1mm]nm.west);
%         \draw[arrowTest] ([yshift=1mm]nm.east) to [bend left] node[arrowTestLabel] {2} (trans.west);
%         \draw[arrowTest] ([yshift=1mm]trans.east) to [bend left] node[arrowTestLabel] {3} ([yshift=1mm]sm.west);        
%         \draw[arrowTest] (sm.north) to [bend left] node[arrowTestLabel] {4} (output.west);
        
%         % arrows for training
%         \draw[arrowTrain] (input.south) to [bend right] node[arrowTrainLabel, swap] {C} ([yshift=-1mm]nm.west);
%         \draw[arrowTrain] (label.west) to [bend left] node[arrowTrainLabel] {A} (sm.south);
%         \draw[arrowTrain] ([yshift=-1mm]sm.west) to [bend left] node[arrowTrainLabel] {B} ([yshift=-1mm]trans.east);
%         \draw[arrowTrain] ([yshift=-2mm]nm.east) to [bend left] node[arrowTrainLabel] {D} (semLoss.north);
%         \draw[arrowTrain] ([yshift=-1mm]trans.west) to [bend right] (semLoss.north);
%         \draw[arrowTrain] (semLoss.west) to [bend left] node[arrowTrainLabel] {E} (nm.south);
        
%         % legend
%         \pgfmathsetmacro{\legendDistance}{-2.15}
%         \node[io] (p1) at (0.5,\legendDistance) {};
%         \node[io] (p2) at (0.5 + 2.5,\legendDistance) {};
%         \node[io] (p3) at (0.5 + 3,\legendDistance) {};
%         \node[io] (p4) at (0.5 + 3 + 2.5,\legendDistance) {};    
%         \draw[arrowTrain] (p1.east) to node[red] {Train} (p2.west);
%         \draw[arrowTest] (p3.east) to node[blue] {Test} (p4.west);
        
%         % neurolog background
%         \begin{scope}[on background layer]
%             \node[draw=black!15, fill=black!5, 
%                 rounded corners=2ex, inner ysep=25pt, 
%                 inner xsep=8pt, anchor=north,
%                 % label=above:\textsc{NeuroLog},
%                 fit=(nm) (trans) (sm)] (bg) {};
%             \node[below] at (bg.north) {\textbf{\textsc{NeuroLog}}};
%         \end{scope}
%     \end{tikzpicture}

% same as above, but without labels
\begin{tikzpicture}[
        auto,
        % module/.style={rectangle, thick, draw=black, fill=black!1, align=center, font=\ttfamily, inner sep=4pt},
        % io/.style={rectangle, align=center},
        % component/.style={rectangle, align=center, fill=red!5, draw=red, rounded corners=1ex},
        % arrowTest/.style={-Stealth[], densely dashed, draw=blue},
        % arrowTrain/.style={-Stealth[], dash dot, draw=red},
        % arrowTrainLabel/.style={circle, solid, draw=red, font=\tiny\bfseries, text=white, fill=red!80, inner sep=0.5pt, outer sep=3pt},
        % arrowTestLabel/.style={circle, solid, draw=blue, font=\tiny\bfseries, text=white, fill=blue!80, inner sep=0.5pt, outer sep=3pt}
    ]    
        % \draw[help lines] (-2,-2) grid (9,2);
        \node[module] (nm) at (0,0) {Neural\\Module};
        \node[module] (sm) at (6,0) {Symbolic\\Module};
        \node[module] (trans) at (3,0) {Translator};
        \node[io] (input) at (-1.6,0) {Input};
        % \node[io] (output) at (6+2,1) {Output};
        % \node[io] (label) at (6+2,-1) {Label};
        \node[io] (outputLabel) at (6+2.5,0) {Output/Label};
        % \node[io] (semLoss) at (1.5,-1) {Semantic loss};
        \node[component] (semLoss) at (1.6,-1) {Loss calculation};
        % \node [ellipse, draw] (semLoss) at (1.5,-1) {Semantic loss};
        % \node at (1.5,-1) [draw=red,thick,ellipse] (semLoss)  {Semantic loss};
        
        % total span -2 to 
        
        % arrows for testing
        \draw[arrowTest] (input.north) to [bend left] ([yshift=1mm]nm.west);
        \draw[arrowTest] ([yshift=1mm]nm.east) to [bend left] (trans.west);
        \draw[arrowTest] ([yshift=1mm]trans.east) to [bend left] ([yshift=1mm]sm.west);        
        % \draw[arrowTest] (sm.north) to [bend left]  (output.west);
        \draw[arrowTest] ([yshift=1mm]sm.east) to [bend left]  (outputLabel.north);
        
        % arrows for training
        \draw[arrowTrain] (input.south) to [bend right] ([yshift=-1mm]nm.west);
        % \draw[arrowTrain] (label.west) to [bend left] (sm.south);
        \draw[arrowTrain] (outputLabel.south) to [bend left] ([yshift=-1mm]sm.east);
        \draw[arrowTrain] ([yshift=-1mm]sm.west) to [bend left]  ([yshift=-1mm]trans.east);
        \draw[arrowTrain] ([yshift=-2mm]nm.east) to [bend left] (semLoss.north);
        \draw[arrowTrain] ([yshift=-1mm]trans.west) to [bend right] (semLoss.north);
        \draw[arrowTrain] (semLoss.west) to [bend left] (nm.south);
        
        % legend
        % \pgfmathsetmacro{\legendDistance}{0.0}
        % \node[io] (p1) at (10.0,1.0) {};
        % \node[io] (p2) at (10.0 + 2.0,1.0) {};
        % \node[io] (p3) at (10.0,-1.0) {};
        % \node[io] (p4) at (10.0 + 2.0,-1.0) {};    
        % \draw[arrowTrain] (p1.east) to node[red] {Train} (p2.west);
        % \draw[arrowTest] (p3.east) to node[blue] {Test} (p4.west);
        
        % neurolog background
        \begin{scope}[on background layer]
            \node[draw=black!15, fill=black!5, 
                rounded corners=2ex, inner ysep=25pt, 
                inner xsep=8pt, anchor=north,
                % label=above:\textsc{NeuroLog},
                fit=(nm) (trans) (sm)] (bg) {};
            \node[below] at (bg.north) {\textbf{\textsc{NeuroLog}}};
        \end{scope}
    \end{tikzpicture}
